Does Multi-Agent Collaboration Pay When Agents Serve Users? Testing Agent Scaling in Dual-Control Settings

Multi-agent systems (MAS) built from language models are deployed on the premise that collaboration beats a single-agent system (SAS), yet when it pays is unclear. The most systematic study to date gives a capability-saturation rule: coordination helps while the SAS is weak and hurts once it is strong, with the crossing near 45% single-agent accuracy. That rule was derived on autonomous benchmarks, where no user takes part. We test it where agents now work: in conversation with a user under a written policy, on $\tau^2$-bench, the dual-control benchmark. On its airline, retail and telecom domains we compare the stock SAS with a centralized MAS built from the same model for six models from three families, over about 7,950 simulated conversations, with one completion-token ledger per episode per system. The study was pre-registered with a public change log; the MAS is reported as built, with one validity bar unmet (its planner never saw the tool schemas). Under a fixed simulated user no cell shows a MAS benefit: the MAS is worse in 12 of the 13 valid cells and tied in the thirteenth, and the fitted gain is negative across the observed capability range (weighted mean -28 points, 95% CI [-44, -12]). On the two cells where the rule predicts a benefit, the MAS loses by 13 and 22 points, and without a budget ceiling it at best draws level at 5.5 times the SAS's token spend. The one gain appears on the cell nearest 45%, under a second simulator. Whether the gain declines with capability is unresolved (slope -0.41, 95% CI [-1.51, +0.68]), because model-by-domain effects dominate. The MAS does not detectably reduce wrongful database writes; it converts other failures into budget exhaustion and inaction. For agents that serve people, the SAS is the default; a multi-agent design must show compute-matched evidence from the setting itself. We release all trajectories, ledgers, prompts and code.

==> figures/fig_arch.tex <==
% Figure: the systems compared (schematic, no data). Compiled inline with TikZ.
\begin{tikzpicture}[
  font=\scriptsize,
  agent/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt, fill=white},
  ext/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt, fill=black!6},
  arr/.style={{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}, thick},
  lab/.style={font=\fontsize{5.6}{6.2}\selectfont, align=center, inner sep=1pt}
]
% ---------------- (a) single-agent systems: SAS and S2
\node[anchor=west, font=\scriptsize\bfseries] at (-0.85,1.05) {(a) Single agent: SAS and S2};
\node[ext] (c1) at (0,-0.6) {simulated\\customer};
\node[agent] (sas) at (2.45,0.3) {\textbf{SAS}: stock $\tau^2$ agent,\\one context, uncapped;\\its episodes set $\Bx$};
\node[agent, dashed] (s2) at (2.45,-0.95) {\textbf{S2}: one agent, one context;\\\emph{plan} $\rightarrow$ \emph{review} $\rightarrow$ act;\\same ledger as the MAS};
\node[draw, black!45, rounded corners=3pt, fit=(sas)(s2), inner sep=2.5pt] (single) {};
\node[ext] (e1) at (2.45,-2.45) {environment (database or device)};
\draw[arr] (c1) -- (c1 -| single.west);
\draw[arr] (single.south) -- node[lab, right] {tool calls} (e1.north);
\draw[arr, dashed, thin] (c1.south) |- (e1.west);

% separator
\draw[black!30] (4.45,1.2) -- (4.45,-3.1);

% ---------------- (b) multi-agent systems: MAS and M2
\node[anchor=west, font=\scriptsize\bfseries] at (4.6,1.05) {(b) Multi-agent, centralized, same model: MAS and M2};
\node[ext] (c2) at (5.35,0) {simulated\\customer};
\node[agent] (orch) at (8.25,0) {\textbf{Orchestrator}\\\emph{plan}: task and progress\\ledgers, draft; \emph{act}:\\final message or order};
\node[agent] (adv) at (8.25,-1.95) {\textbf{Policy advisor}\\MAS: advises (finding and\\quoted policy lines)\\M2: gating checker, may\\veto an order or a message};
\node[agent] (db) at (11.6,0) {\textbf{Database agent}\\read: up to $r=4$ calls\\write: one ordered call};
\node[ext] (e2) at (13.95,-1.95) {environment\\(database\\or device)};
\draw[arr] (c2) -- node[lab, above] {messages} (orch);
\draw[arr] (orch) -- node[lab, right, xshift=1pt] {question /\\finding} (adv);
\draw[arr] (orch) -- node[lab, above] {order /\\report} (db);
\draw[arr] (db.east) -| node[lab, pos=0.75, right] {tool\\calls} (e2.north);
% one ledger around the agents
\node[draw, thick, dashed, rounded corners=3pt, fit=(orch)(adv)(db), inner sep=4pt] (ledger) {};
\node[lab, align=center] at (11.6,-1.85) {one completion-token ledger\\per episode: $B=4\Bx$,\\cap $c=\Bx$ per call};
% dual control: the customer also acts on the environment
\draw[arr, dashed, thin] (c2.south) -- (c2.south |- 0,-2.95) -| (e2.south);
\node[lab, anchor=north west] at (5.4,-2.97) {telecom: the customer also acts on the device};
\end{tikzpicture}

